A Linter for Isabelle: Implementation and Evaluation

In interactive theorem proving, formalization quality is a key factor for maintainability and re-usability of developments and can also impact proof-checking performance. Commonly, anti-patterns that cause quality issues are known to experienced users. However, in many theorem prover systems, there are no automatic tools to check for their presence and make less experienced users aware of them. We attempt to fill this gap in the Isabelle environment by developing a linter as a publicly available add-on component. The linter offers basic configurability, extensibility, Isabelle/jEdit integration, and a standalone command-line tool. We uncovered 480 potential problems in Isabelle/HOL, 14016 in other formalizations of the Isabelle distribution, and an astonishing 59573 in the AFP. With a specific lint bundle for AFP submissions, we found that submission guidelines were violated in 1595 cases. We set out to alleviate problems in Isabelle/HOL and solved 168 of them so far; we found that high-severity lints corresponded to actual problems most of the time, individual users often made the same mistakes in many places, and that solving those problems retrospectively amounts to a substantial amount of work. In contrast, solving these problems interactively for new developments usually incurs only little overhead, as we found in a quantitative user survey with 22 participants (less than a minute for more than 60% of participants). We also found that a good explanation of problems is key to the users' ease of solving these problems (correlation coefficient 0.48), and their satisfaction with the end result (correlation coefficient 0.62).

==> figures/architecture.tex <==
\begin{tikzpicture}[
  ]
  \begin{scope}[
    every node/.style = {
      draw, rounded corners, rectangle, font=\small, fill=gray!5,
      drop shadow={shadow scale=1.005, shadow xshift=.33ex, shadow yshift=-.33ex}
    }
    ]
  \node (CLI) {CLI};

  \node[below left=1cm and 3.25cm of CLI] (LS) {Lint Store};
  \node[below=1cm of LS] (IL) {<<interface>> Lint};
  \node[below right=1cm and -0.9cm of IL, align=center] (PCL) {Proper\\Commands\\Lint};
  \node[below left=1cm and -0.9cm of IL, align=center] (SCL) {Single\\Command\\Lint};
  \node[below left=1cm and -0.5cm of SCL] (AL) {AST Lint};
  \node[below right=1cm and -0.5cm of SCL] (PL) {Parser Lint};
  \path let
      \p1=(AL.west),
      \p2=(PCL.east)
    in node[below=of AL.south west, anchor=north west, minimum width=\x2-\x1-\pgflinewidth] (Ls) {Lints};

  \node[below=2.5cm of CLI] (L) {Linter};

  \node[right=4.5cm of CLI.north east, anchor=north west] (P) {Plugin};
  \node[below left=1cm and 0cm of P] (LV) {Linter Variable};
  \node[below=of LV] (LD) {Linter Dockable};
  \node[below=of LD] (LO) {Linter Overlay};

  \node at (CLI |- LO) (PR) {Presenter};
  \node[below left=1cm and -0.1cm of PR] (J) {JSON};
  \node[below=of PR] (T) {Text};
  \node[below right=1cm and -0.1cm of PR] (X) {XML};
  \end{scope}

  \begin{scope}[>=open triangle 45]
  \draw[<-] (PCL) -- (PCL |- Ls.north);
  \draw[<-] (AL) -- (AL |- Ls.north);
  \draw[<-] (PL) -- (PL |- Ls.north);
  \draw[<-] (SCL) -- (AL);
  \draw[<-] (SCL) -- (PL);
  \draw[<-] (IL) -- (SCL);
  \draw[<-] (IL) -- (PCL);
  \draw (LS) -- (IL);

  \draw[<-] (PR) -- (J);
  \draw[<-] (PR) -- (T);
  \draw[<-] (PR) -- (X);
  \draw[<-] (PR) -- (LO);
  \end{scope}

  \node[circle,fill,inner sep=0.05cm] at ($(CLI.north) + (0,0.5)$) (CLID) {};
  \draw (CLID) -- (CLI);
  \node[circle,fill,inner sep=0.05cm] at ($(P.north) + (0,0.5)$) (PD) {};
  \draw (PD) -- (P);

  \begin{scope}[>=stealth, draw=red, every node/.style={font=\small}]
  \draw[->] (P) |- (LV);
  \draw[->] (P) |- (LD);
  \draw[->] (P) |- (LO);

  \path ([yshift=0.075cm]LS.east) edge[out=0,in=180,->] node[above, sloped, text=red] {lint selection} ([yshift=0.075cm]CLI.west);
  \path ([yshift=-0.075cm]LS.east) edge[out=0, in=180,<-] ([yshift=-0.075cm]CLI.west);
  \path ([yshift=0.075cm]LS.east) edge[out=0,in=180,->] node[above, pos=0.4, sloped, text=red] {selection} ([yshift=0.075cm]LV.west);
  \path ([yshift=-0.075cm]LS.east) edge[out=0, in=180,<-] ([yshift=-0.075cm]LV.west);

  \path (CLI) edge[red, transform canvas={xshift=-0.075cm}, ->] (L);
  \path (CLI) edge[red, transform canvas={xshift=0.075cm}, <-] node[xshift=-1cm, pos=0.825] {lint report} (L);

  \path ([xshift=0.075cm]PR.north) edge[out=70,in=0,->, to path={(\tikztostart) .. controls +(0,0.25) and +(0,-0.01) .. ([yshift=0.5cm, xshift=0.5cm]\tikztostart) .. controls +(1.5,1) and +(2,0) ..  (\tikztotarget) \tikztonodes}] ([yshift=0.075cm]CLI.east);
  \path ([xshift=-0.075cm]PR.north) edge[out=70,in=0,<-, to path={(\tikztostart) .. controls +(0,0.25) and +(0,-0.01) .. ([yshift=0.5cm, xshift=0.5cm]\tikztostart) .. controls +(1.5,1) and +(2,0) ..  (\tikztotarget) \tikztonodes}] ([yshift=-0.075cm]CLI.east);

  \path ([yshift=0.075cm]L.east) edge[out=0,in=180,->] node[above, sloped, text=red, pos=0.38] {result} ([yshift=0.075cm]LV.west);
  \path ([yshift=-0.075cm]L.east) edge[out=0,in=180,<-] ([yshift=-0.075cm]LV.west);

  \path (LV) edge[red, transform canvas={xshift=-0.1cm}, ->] (LD);
  \path (LV) edge[red, transform canvas={xshift=0.1cm}, <-] (LD);
  \draw[->] (LD) -- node[draw=none,xshift=0.7cm,text=red] {display} (LO);
  \end{scope}

  \begin{pgfonlayer}{background}
    \path[fill=gray!25] ($ (Ls.south west) + (-.25, -.25) $) rectangle ($ (X.north east |- CLI.north east) + (.25, .25) $);
    \path[fill=gray!25] ($ (Ls.south west -| LO.south west) + (-.25, -.25) $) rectangle ($ (P.north east) + (.25, .25) $);
  \end{pgfonlayer}
  \node[anchor=north west, text=black!70] at (Ls.south west |- CLI.north east) {linter base};
  \node[anchor=north west, text=black!70] at (LO.south west |- P.north east) {jedit linter};
\end{tikzpicture}

